Parameterized Analysis of Reconfigurable Broadcast Networks (Long Version)

Reconfigurable broadcast networks (RBN) are a model of distributed computation in which agents can broadcast messages to other agents using some underlying communication topology which can change arbitrarily over the course of executions. In this paper, we conduct parameterized analysis of RBN. We consider cubes,(infinite) sets of configurations in the form of lower and upper bounds on the number of agents in each state, and we show that we can evaluate boolean combinations over cubes and reachability sets of cubes in PSPACE. In particular, reachability from a cube to another cube is a PSPACE-complete problem. To prove the upper bound for this parameterized analysis, we prove some structural properties about the reachability sets and the symbolic graph abstraction of RBN, which might be of independent interest. We justify this claim by providing two applications of these results. First, we show that the almost-sure coverability problem is PSPACE-complete for RBN, thereby closing a complexity gap from a previous paper. Second, we define a computation model using RBN, \`a la population protocols, called RBN protocols. We characterize precisely the set of predicates that can be computed by such protocols.

==> fig-G0.tex <==
%!TEX root = main.tex
\begin{center}
    \begin{tikzpicture}[->, thick, node distance=1.3cm]
      \node[rounded corners=1mm,draw]  (a1) {$\set{q_1}$};
      \node[rounded corners=1mm,draw] (a2) [right =of a1] {$\set{q_1,q_2}$};
      \node[rounded corners=1mm,draw] (a3) [right =of a2] {$\set{q_1,q_2,q_3}$};
      \node[rounded corners=1mm,draw] (a4) [below =of a1] {$\set{q_2}$};
      \node[rounded corners=1mm,draw] (a5) [right =of a4] {$\set{q_1,q_3}$};
      \node[rounded corners=1mm,draw] (a6) [below =of a3] {$\set{q_2,q_3}$};
      \node[rounded corners=1mm,draw] (a7) [right =of a6] {$\set{q_3}$};

      \path[->]
      (a1) edge[loop above] node[above] {$a$} (a1)
      (a1) edge[bend left = 20] node[above] {$a$} (a2)
      (a2) edge[bend left = 20] node[below] {$b$} (a1)
      (a4) edge node[left] {$b$} (a1)
      (a2) edge node[above] {$b$} (a3)
      (a2) edge node[above left] {$b$} (a5)
      (a2) edge[loop above] node[above] {$a,b$} (a2)
      (a4) edge node[below] {$b$} (a5)
      (a4) edge node[below right] {$b$} (a3)
      (a5) edge node[below] {$a$} (a3)
      (a5) edge[loop below] node[below] {$a$} (a5)
      (a6) edge node[right] {$b$} (a3)
      (a6) edge node[below] {$b$} (a5)
      ;
    \end{tikzpicture}
\end{center}

==> fig-protocol.tex <==
\begin{center}
    \begin{tikzpicture}[->, thick]
      \node[place] (a1) {$q_1$};
	  \node[place] (a2) [right =of a1] {$q_2$};
	  \node[place] (a3) [right =of a2] {$q_3$};

      \path[->]
      (a1) edge[bend left = 40] node[above] {$?a$} (a2)
      (a2) edge[bend left = 40] node[below] {$!b$} (a1)
      (a2) edge node[above] {$?b$} (a3)
      (a1) edge[loop above] node[above] {$!a$} (a1)
      ;
      
      \path[->,dashed]
      (a1) edge[bend right = 70] node[below] {$?b$} (a3)
      %(a2) edge[bend right = 40] node[below] {$?c$} (a3)
      (a3) edge[loop above] node[above] {$!b$} (a3)
      ;
    \end{tikzpicture}
\end{center}

==> fig-rbn.tex <==
\begin{center}
    \begin{tikzpicture}[->, thick]
      \node[place] (a1) {$q_1$};
	  \node[place] (a2) [right =of a1] {$q_2$};
	  \node[place] (a3) [right =of a2] {$q_3$};

      \path[->]
      (a1) edge[bend left = 40] node[above] {$?a$} (a2)
      (a2) edge[bend left = 40] node[below] {$!b$} (a1)
      (a2) edge node[above] {$?b$} (a3)
      (a1) edge[loop above] node[above] {$!a$} (a1)
      ;
    \end{tikzpicture}
\end{center}
